Exponentially fitted methods with a local energy conservation law

A new exponentially fitted version of the Discrete Variational Derivative method for the efficient solution of oscillatory complex Hamiltonian Partial Differential Equations is proposed. When applied to the nonlinear Schroedinger equation, the new scheme has discrete conservation laws of charge and energy. The new method is compared with other conservative schemes from the literature on a benchmark problem whose solution is an oscillatory breather wave.

==> NLSord.tex <==

\begin{tikzpicture}

\begin{axis}[
width=2.221in,
height=1.566in,
at={(0.in,0.481in)},
scale only axis,
xmode=log,
xmin=0.0003,
xmax=0.01,
xminorticks=true,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel=$\Delta t$,
ylabel style={font=\color{white!15!black}},
ylabel=Sol err,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=outer north east}
]
\addplot [color=colorclassyblue, mark=square*, mark options={solid, colorclassyblue},mark size=2pt]
  table[row sep=crcr]{
0.01	0.0732\\
0.005	0.0184\\
0.0025	0.00455\\
0.00125	0.00109\\
0.000625	0.000258\\
0.0003125	0.000149\\
};
\addlegendentry{Classic DVD}

\addplot [color=colorclassyorange, mark=*, mark options={solid, colorclassyorange},mark size=2pt]
  table[row sep=crcr]{
0.01	0.00879\\
0.005	0.00215\\
0.0025	0.000489\\
0.00125	0.000150\\
0.000625	0.000152\\
0.0003125	0.000163\\
};
\addlegendentry{EF DVD}

\addplot [color=colorpurple, mark=triangle*, mark options={solid, colorpurple},mark size=3pt]
  table[row sep=crcr]{
0.01	0.201\\
0.005	0.129\\
0.0025	0.0380\\
0.00125	0.00971\\
0.000625	0.00233\\
0.0003125	0.000465\\
};
\addlegendentry{Classic AVF}

\addplot [color=colorimag, mark=o, mark options={solid, colorimag},mark size=3pt]
  table[row sep=crcr]{
0.01	0.206\\
0.005	0.122\\
0.0025	0.0356\\
0.00125	0.00906\\
0.000625	0.00216\\
0.0003125	0.000419\\
};
\addlegendentry{EF AVF}


\addplot [color=black, dashed, line width=2]
  table[row sep=crcr]{
0.005	0.01\\
0.0025	0.0025\\
0.00125	0.000625\\
};
\addlegendentry{Slope 2}
\end{axis}
\end{tikzpicture}
